Leveraging Uncertainties to Infer Preferences: Robust Analysis of School Choice

Inferring applicant preferences is fundamental in many analyses of school-choice data. Application mistakes make this task challenging. We propose a novel approach to deal with the mistakes in a deferred-acceptance matching environment. The key insight is that the uncertainties faced by applicants, e.g., due to tie-breaking lotteries, render some mistakes costly, allowing us to reliably infer relevant preferences. Our approach extracts all information on preferences robustly to payoff-insignificant mistakes. We apply it to school-choice data from Staten Island, NYC. Counterfactual analysis suggests that we underestimate the effects of proposed desegregation reforms when applicants' mistakes are not accounted for in preference inference and estimation.

==> figures/figurenew2-1new-95.tikz <==
\begin{tikzpicture}

\draw (-1.95,1.6) circle (0.2 and 0.2) node {{$c_4$}};
\draw (-0.65,1.6) circle (0.2 and 0.2) node {{$c_1$}};
\draw (0.65,1.6) circle (0.2 and 0.2) node {{$c_2$}};
\draw (1.95,1.6) circle (0.2 and 0.2) node {{$c_4$}};

% \node at (-0.75,3) {\bm{$c_4$}};
% \node at (0.75,3) {\bm{$c_2$}};
% \node at (2.25,3) {\bm{$c_1$}};

% \draw (-2.25,3) circle (0.2 and 0.2) node {$c_4$};

\draw  (-1.95,1.1) ellipse (0.5 and 0.8) node at (-1.95,0.85) {\begin{tabular}{c} $c_3$ \end{tabular}};
\draw  (-0.65,1.1) ellipse (0.5 and 0.8) node at (-0.65,0.85) {\begin{tabular}{c}  $c_0$ \end{tabular}};
\draw  (0.65,1.1) ellipse (0.5 and 0.8) node at (0.65,0.85) {\begin{tabular}{c}  $c_1~c_0$ \end{tabular}};
\draw  (1.95,1.1) ellipse (0.5 and 0.8) node at (1.95,0.85) {\begin{tabular}{c}  $c_1$ \end{tabular}};

\draw (1.45,1.9) -- (2.45,0.4);
\draw (2.45,1.9) -- (1.45,0.4);

\node at (-1.95,0) {$\fset_{\unc_1}$};
\node at (-0.65,0) {$\fset_{\unc_2}$};
\node at (0.65,0) {$\fset_{\unc_3}$};
\node at (1.95,0) {$\fset_{\unc_4}$};

\end{tikzpicture}


==> figures/figurenew2-1new.tikz <==
\begin{tikzpicture}

\draw (-1.95,1.6) circle (0.2 and 0.2) node {{$c_4$}};
\draw (-0.65,1.6) circle (0.2 and 0.2) node {{$c_1$}};
\draw (0.65,1.6) circle (0.2 and 0.2) node {{$c_2$}};
\draw (1.95,1.6) circle (0.2 and 0.2) node {{$c_4$}};

% \node at (-0.75,3) {\bm{$c_4$}};
% \node at (0.75,3) {\bm{$c_2$}};
% \node at (2.25,3) {\bm{$c_1$}};

% \draw (-2.25,3) circle (0.2 and 0.2) node {$c_4$};

\draw  (-1.95,1.1) ellipse (0.5 and 0.8) node at (-1.95,0.85) {\begin{tabular}{c} $c_3$ \end{tabular}};
\draw  (-0.65,1.1) ellipse (0.5 and 0.8) node at (-0.65,0.85) {\begin{tabular}{c}  $c_0$ \end{tabular}};
\draw  (0.65,1.1) ellipse (0.5 and 0.8) node at (0.65,0.85) {\begin{tabular}{c}  $c_1~c_0$ \end{tabular}};
\draw  (1.95,1.1) ellipse (0.5 and 0.8) node at (1.95,0.85) {\begin{tabular}{c}  $c_1$ \end{tabular}};

\node at (-1.95,0) {$\fset_{\unc_1}$};
\node at (-0.65,0) {$\fset_{\unc_2}$};
\node at (0.65,0) {$\fset_{\unc_3}$};
\node at (1.95,0) {$\fset_{\unc_4}$};

\end{tikzpicture}


==> figures/figurenew2_2tree-95.tikz <==
\begin{tikzpicture}

\draw (1.2,1.6) -- (1.2,0.8) node [pos=0,above] {$c_4$} node [below] {$c_3$} ;




\draw (2.4,1.6) -- (2.1,0.8) node [pos=0,above] {$c_2$} node [below] {$\color{red}{c_1}$} ;
\draw (2.4,1.6) -- (2.7,0.8) node [below] {$c_0$} ;


\draw (3.6,1.6) -- (3.6,0.8) node [pos=0,above] {$\color{red}{c_1}$} node [below] {$\color{blue}{c_0}$} ;


\node at (1.2,0) {$\preff_1^{95}$};
\node at (2.4,0) {$\preff_2^{95}$};
\node at (3.6,0) {$\preff_3^{95}$};

\end{tikzpicture}


==> figures/figurenew2_2tree.tikz <==
\begin{tikzpicture}

\draw (1.2,1.6) -- (0.9,0.8) node [pos=0,above] {$c_4$} node [below] {$c_3$} ;
\draw (1.2,1.6) -- (1.5,0.8) node [below] {$\color{red}{c_1}$} ;




\draw (2.4,1.6) -- (2.1,0.8) node [pos=0,above] {$c_2$} node [below] {$\color{red}{c_1}$} ;
\draw (2.4,1.6) -- (2.7,0.8) node [below] {$c_0$} ;


\draw (3.6,1.6) -- (3.6,0.8) node [pos=0,above] {$\color{red}{c_1}$} node [below] {$\color{blue}{c_0}$} ;


\node at (1.2,0) {$\preff_1$};
\node at (2.4,0) {$\preff_2$};
\node at (3.6,0) {$\preff_3$};

\end{tikzpicture}


==> figures/figurenew2_3tree-95.tikz <==
\begin{tikzpicture}




\draw (2.0,1.6) -- (2.0,0.8) node [pos=0,above] {$c_4$} node [below] {$c_3$} ;

\draw (3.4,1.6) -- (3.4,1.4) node [pos=0,above] {$c_2$} node [below] {$\color{red}{c_1}$} ;
\draw (3.4,1.0) -- (3.4,0.8) node [below] {$\color{blue}{c_0}$} ;


\node at (2.7,0) {$\pref{95}$};
\end{tikzpicture}

==> figures/figurenew2_3tree.tikz <==
\begin{tikzpicture}




\draw (2.0,1.6) -- (1.7,1.4) node [pos=0,above] {$c_4$} node [below] {$c_3$} ;
\draw (2.3,1.0) -- (2.3,0.8) node [below] {$\color{blue}{c_0}$};
\draw (2.0,1.6) -- (2.3,1.4) node [below] {$\color{red}{c_1}$} ;

\draw (3.4,1.6) -- (3.4,1.4) node [pos=0,above] {$c_2$} node [below] {$\color{red}{c_1}$} ;
\draw (3.4,1.0) -- (3.4,0.8) node [below] {$\color{blue}{c_0}$} ;


\node at (2.7,0) {$\mathcal{P}$};
\end{tikzpicture}
